Discrete Frechet distance for closed curves

The paper presents a discrete variation of the Frechet distance between closed curves, which can be seen as an approximation of the continuous measure. A rather straightforward approach to compute the discrete Frechet distance between two closed sequences of m and n points using binary search takes O(mn log mn) time. We present an algorithm that takes O(mn log* mn) time, where log* is the iterated logarithm.

==> pictures/deleteFigure.tex <==
\begin{pspicture}(-1.3, -1)(5.5, 4)
        \smallGrid
        \rput(1, -0.7){$i{-}1$}
        \rput(2, -0.7){$i$}
        \rput(-0.9, 1){$j{-}1$}
        \rput(-0.7, 2){$j$}

        \psdots[dotstyle=x, dotsize=8pt](2, 2)
        \rput(0.85, 1.8){?}
        \rput(1.85, 0.8){?}
        \rput(0.85, 0.8){?}
\end{pspicture}


==> pictures/freespaceFigure.tex <==
\begin{pspicture}(-0.75, -1)(14, 8)

        \bigDoubleGrid

        \rput(0, -0.4){$1$}
        \rput(1, -0.4){$2$}
        \rput(2, -0.4){$\dots$}
        \rput(3, -0.4){$i^*$}
        \rput(4, -0.4){$\dots$}
        \rput(5, -0.4){$m{-}1$}
        \rput(6, -0.4){$m$}

        \rput(7, -0.4){$m{+}1$}
        \rput(8.5, -0.4){$\dots$}
        \rput(10, -0.4){$m{+}i^*$}
        \rput(11, -0.4){$\dots$}
        \rput(12, -0.4){$2m{-}1$}
        \rput(13.2, -0.4){$2m$}

        \rput(-0.3, 0){$1$}
        \rput(-0.3, 1){$2$}
        \rput(-0.3, 2){$3$}
        \rput(-0.3, 3.5){$\dots$}
        \rput(-0.4, 5){$n{-}1$}
        \rput(-0.3, 6){$n$}

        \psline[showpoints=true, linewidth=3pt]
            (3, 0)(4, 1)(5, 2)(5, 3)
            (6, 4)(7, 5)(8, 5)(9, 6)(10, 7)
        \psline[arrows=->, linewidth=3pt]
            (3, 0)(4, 1)
        \psline[arrows=->, linewidth=3pt]
            (4, 1)(5, 2)
        \psline[arrows=->, linewidth=3pt]
            (5, 2)(5, 3)
        \psline[arrows=->, linewidth=3pt]
            (5, 3)(6, 4)
        \psline[arrows=->, linewidth=3pt]
            (6, 4)(7, 5)
        \psline[arrows=->, linewidth=3pt]
            (7, 5)(8, 5)
        \psline[arrows=->, linewidth=3pt]
            (8, 5)(9, 6)
        \psline[arrows=->, linewidth=3pt]
            (9, 6)(10, 7)
        \rput(11, 7.35){$(m{+}i^*, n{+}1) = (i^*, 1)$}

\end{pspicture}


==> pictures/pathsIntersectFigure.tex <==
\begin{pspicture}(-0.75, -1)(14, 8)

    \bigDoubleGrid

    \psline[showpoints=true, linewidth=3pt]
        (1, 0)(2, 1)(3, 2)(3, 3)
        (4, 4)(5, 5)(6, 5)(7, 5)(8, 6)(9, 6)(10, 7)
    \psline[arrows=->, linewidth=3pt]
        (1, 0)(2, 1)
    \psline[arrows=->, linewidth=3pt]
        (2, 1)(3, 2)
    \psline[arrows=->, linewidth=3pt]
        (3, 2)(3, 3)
    \psline[arrows=->, linewidth=3pt]
        (3, 3)(4, 4)
    \psline[arrows=->, linewidth=3pt]
        (4, 4)(5, 5)
    \psline[arrows=->, linewidth=3pt]
        (5, 5)(6, 5)
    \psline[arrows=->, linewidth=3pt]
        (6, 5)(7, 5)
    \psline[arrows=->, linewidth=3pt]
        (7, 5)(8, 6)
    \psline[arrows=->, linewidth=3pt]
        (8, 6)(9, 6)
    \psline[arrows=->, linewidth=3pt]
        (9, 6)(10, 7)

    \psline[showpoints=true, linewidth=3pt]
        (3, 0)(4, 1)(5, 2)(6, 3)(7, 3)(8, 3)(9, 3)(10, 3)(11, 4)(12, 5)(12, 6)(12, 7)
    \psline[arrows=->, linewidth=3pt]
        (3, 0)(4, 1)
    \psline[arrows=->, linewidth=3pt]
        (4, 1)(5, 2)
    \psline[arrows=->, linewidth=3pt]
        (5, 2)(6, 3)
    \psline[arrows=->, linewidth=3pt]
        (6, 3)(7, 3)
    \psline[arrows=->, linewidth=3pt]
        (7, 3)(8, 3)
    \psline[arrows=->, linewidth=3pt]
        (8, 3)(9, 3)
    \psline[arrows=->, linewidth=3pt]
        (9, 3)(10, 3)
    \psline[arrows=->, linewidth=3pt]
        (10, 3)(11, 4)
    \psline[arrows=->, linewidth=3pt]
        (11, 4)(12, 5)
    \psline[arrows=->, linewidth=3pt]
        (12, 5)(12, 6)
    \psline[arrows=->, linewidth=3pt]
        (12, 6)(12, 7)
    
    
    \psdots[linewidth=3pt] %[showpoints=true, linewidth=3pt, linestyle=dashed]
        (5, 0)(6, 1)(7, 1)(8, 2)(9, 3)(9, 4)(10, 5)(11, 6)(11, 7)
    \psline[arrows=->, linewidth=3pt, linestyle=dashed]
        (5, 0)(6, 1)
    \psline[arrows=->, linewidth=3pt, linestyle=dashed]
        (6, 1)(7, 1)
    \psline[arrows=->, linewidth=3pt, linestyle=dashed]
        (7, 1)(8, 2)
    \psline[arrows=->, linewidth=3pt, linestyle=dashed]
        (8, 2)(9, 3)
    \psline[arrows=->, linewidth=3pt, linestyle=dashed]
        (9, 3)(9, 4)
    \psline[arrows=->, linewidth=3pt, linestyle=dashed]
        (9, 4)(10, 5)
    \psline[arrows=->, linewidth=3pt, linestyle=dashed]
        (10, 5)(11, 6)
    \psline[arrows=->, linewidth=3pt, linestyle=dashed]
        (11, 6)(11, 7)
    
    \rput(1, -0.4){$i_0$}
    \rput(3, -0.4){$i_1$}
    \rput(5, -0.4){$i_2$}
    
    \rput(9.8, 7.4){$m{+}i_1$}
    \rput(12.2, 7.4){$m{+}i_2$}
    \rput(11, 7.4){$m{+}i_3$}

    %\rput(11, 7.35){$(m{+}i^*, n{+}1) = (i^*, 1)$}

\end{pspicture}


==> pictures/testFigure.tex <==
\newcommand{\smallGridIndexes}{
    \rput(1, -0.7){$i$}
    \rput(2, -0.7){$i{+}1$}
    \rput(-0.7, 1){$j$}
    \rput(-0.9, 2){$j{+}1$}
}

\begin{pspicture}(-1.3, -1)(10.5, 4)
        \smallGrid
        \smallGridIndexes

        \psdots[dotstyle=x, dotsize=8pt](1, 2)(2, 1)(2, 2)
        \rput(4.4, 1.5){\scalebox{1.5}{$\Rightarrow$}}
        \rput(6, 0){
            \smallGrid
            \smallGridIndexes
            \psdots[dotstyle=x, dotsize=8pt](1, 2)(2, 1)(2, 2)(1, 1)
        }
\end{pspicture}

